Optical Spectra of Candidate International Celestial Reference Frame (ICRF) Flat-Spectrum Radio Sources. III

In extending our spectroscopic program, which targets sources drawn from the International Celestial Reference Frame (ICRF) Catalog, we have obtained spectra for about 160 compact flat-spectrum radio sources and determined redshifts for 112 quasars and radio galaxies. A further 14 sources with featureless spectra have been classified as BL Lac objects. Spectra were obtained at three telescopes: the 3.58-m ESO New Technology Telescope (NTT), and the two 8.2-m Gemini telescopes in Hawaii and Chile. While most of the sources are powerful quasars, a significant fraction of radio galaxies is also included from the list of non-defining ICRF radio sources.

==> (inline-0) <==
\begin{deluxetable}{lllclcccc}
\rotate
\tabletypesize{\small}
\setlength{\tabcolsep}{4pt}
\tablecolumns{5}
\tablewidth{0pc}
\tablecaption{Observed emission lines\label{emlines}}
\tablehead{
\colhead{Source}    &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec (J2000)\tablenotemark{a}} &
\colhead{Telescope\tablenotemark{b}} & \colhead{Line} &
\colhead{Rest $\lambda$}   & \colhead{Obs $\lambda$\tablenotemark{c}} &
\colhead{$z$} & \colhead{Note\tablenotemark{d}}
}
\startdata
IVS B0001$-$440 &  00 04 07.2575  &  $-$43 45 10.146  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5582.9  &  $0.994 \pm 0.001$  &  S *  \\
IVS B0009+081   &  00 11 35.2696  &  +08 23 55.586    &  GN   &  
\ion{C}{iii}]        &  1908.7  &    4587.4  & $1.4032 \pm 0.0003$ \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6728.1  &                     &     \\
IVS B0010$-$873 &  00 11 51.4792  &  $-$87 06 25.453  &  GS   &  
Ly$\alpha$           
&  1215.7  &    5218.9  & $3.2928 \pm 0.0026$ &     \\
              &                 &                   &       &  \ion{N}{v}           &  1240.1  &    5329.9  &                     &     \\
              &                 &                   &       &  \ion{Si}{ii}         &  1304.4  &    5601.8  &                     &     \\
              &                 &                   &       &  \ion{C}{ii}          &  1334.5  &  [5737.4]  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &  [5985.2]  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    6640.6  &                     &     \\
IVS B0016$-$223 &  00 19 22.8280  &  $-$22 05 27.938  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    4637.1  & $0.6559 \pm 0.0003$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3345.4  &    5536.8  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5674.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6172.2  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6405.2  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &  [6571.1]  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &  [6789.1]  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [7182.6]  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4363.2  &  [7219.4]  &                     &     \\
IVS B0023$-$354 &  00 26 16.3871  &  $-$35 12 48.789  &  NTT  &  
\ion{C}{iv}          &  1549.5  &    4625.7  & $1.996 \pm 0.005$   &  *   \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5730.0  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    8397.9  &                     &     \\
IVS B0048+447   &  00 51 36.4736  &  +44 59 35.958    &  GN   &  
\ion{Mg}{ii}         &  2799.9  &    6311.7  &  $1.254 \pm 0.001$  &  S *  \\
IVS B0105+129   &  01 07 45.9618  &  +13 12 05.191    &  GN   &  
\ion{Mg}{ii}         &  2799.9  &    4929.9  & $0.7600 \pm 0.0002$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3345.4  &    5885.5  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    6028.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6558.7  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6808.6  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &    6982.7  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &  [7217.5]  &                     &     \\
IVS B0117$-$171 &  01 19 43.6459  &  $-$16 54 08.972  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    4881.3  & $0.7440 \pm 0.0005$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &  [5980.1]  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6503.4  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6745.1  &                     &     \\
IVS B0134+215   &  01 37 15.6249  &  +21 45 44.270    &  GN   &  
\ion{Mg}{ii}         &  2799.9  &    5842.7  & $1.0864 \pm 0.0004$ &     \\
              &                 &                   &       &  [Ne V]               &  3425.5  &    7145.6  &                     &     \\
IVS B0137-273   &  01 39 55.3988  &  $-$27 05 29.107  &  NTT  &  
Ly$\alpha$           
&  1215.7  &  [5097.2]  &  $3.147 \pm 0.005$  &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    5811.4  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    6412.1  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    7912.0  &                     &     \\
IVS B0158+096   &  02 01 15.4974  &  +09 54 54.392    &  GN   &  
\ion{Mg}{ii}         &  2799.9  &    6324.8  &  $1.259 \pm 0.001$  &  S  \\
IVS B0159$-$668 &  02 01 07.7442  &  $-$66 38 12.665  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4339.2  &  $1.279 \pm 0.006$  &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6394.2  &                     &     \\
IVS B0200+30A   &  02 03 44.2706  &  +30 42 37.836    &  GN   &  
\ion{Mg}{ii}         &  2799.9  &    4928.3  & $0.7598 \pm 0.0002$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    6026.3  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6559.3  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6806.6  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &    6982.2  &                     &     \\
IVS B0224$-$189 &  02 26 47.6283  &  $-$18 43 39.238  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4129.6  &  $1.679 \pm 0.013$  &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5138.1  &                     &     \\
IVS B0228$-$624 &  02 30 11.5749  &  $-$62 14 35.714  &  NTT  &  
\ion{Si}{iv}         &  1398.3  &  [3799.1]  & $1.6932 \pm 0.0026$ &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4176.5  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5130.6  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7548.7  &                     &     \\
IVS B0229+262   &  02 32 27.6232  &  +26 28 38.590    &  GN   &  
Ly$\alpha$           
&  1215.7  &    4584.3  & $2.7720 \pm 0.0005$ &     \\
              &                 &                   &       &  \ion{N}{v}           &  1240.1  &  [4683.2]  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &  [5273.4]  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5845.7  &                     &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &    6187.1  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    7201.1  &                     &     \\
IVS B0230$-$288 &  02 32 36.7412  &  $-$28 39 26.306  &  NTT  &  \ion{Mg}{ii}       &  2799.9  &    5607.4  & $1.003 \pm 0.002$   &  S   \\
              &                 &                   &       &  H $\delta$           &  4101.7  &  [8230.9]  &                     &     \\
IVS B0234+469   &  02 38 16.5032  &  +47 12 18.551    &  GN   &  
\ion{Mg}{ii}         &  2799.9  &    4956.2  & $0.7695 \pm 0.0007$ &     \\
              &                 &                   &       &  [O II]               &  3726.8  &    6592.0  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &  [7262.3]  &                     &     \\
IVS B0244+327   &  02 47 41.2322  &  +32 54 31.836    &  GN   &  
\ion{C}{iii}]        &  1908.7  &    5185.0  & $1.7165 \pm 0.0003$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &  [7589.0]  &                     &     \\
IVS B0307$-$085 &  03 10 02.0490  &  $-$08 23 39.297  &  GS   &  
Ly$\alpha$           
&  1215.7  &    5224.5  &  $3.289 \pm 0.005$  & *    \\
              &                 &                   &       &  \ion{N}{v}           &  1240.1  &  [5324.5]  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    5998.1  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    6630.5  &                     &     \\
IVS B0307$-$362 &  03 09 02.5107  &  $-$36 04 03.746  &  GS   &  
\ion{C}{iii}]        &  1908.7  &    4206.1  & $1.2051 \pm 0.0015$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6178.3  &                     &     \\
IVS B0322$-$555 &  03 24 05.5484  &  $-$55 20 54.140  &  GS   &  
Ly$\alpha$           
&  1215.7  &    3861.9  & $2.1780 \pm 0.0007$ &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    4442.6  &                     &      \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4923.4  &                     &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &    5212.5  &                     &     \\
              &                 &                   &       &  \ion{Si}{iii}]       &  1890.0  &    6012.5  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6065.6  &                     &     \\
IVS B0324$-$379 &  03 26 03.0004  &  $-$37 46 09.181  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    5247.1  & $0.8749 \pm 0.0014$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    6418.9  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6979.3  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    8156.0  &                     &     \\
IVS B0325$-$182 &  03 27 43.3416  &  $-$18 03 42.027  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4841.2  & $0.7303 \pm 0.0004$ &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    7099.0  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    7513.9  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    8413.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8659.6  &                     &     \\
IVS B0407$-$129 &  04 10 13.9529  &  $-$12 51 11.209  &  NTT  &  Ly$\beta$            
&  1025.7  &  [3768.0]  &  $2.649 \pm 0.004$  &     \\
              &                 &                   &       &  Ly$\alpha$           &  1215.7  &  [4470.3]  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    5108.1  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5642.9  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6969.9  &                     &     \\
IVS B0423+297   &  04 26 30.2261  &  +29 52 22.933    &  GN   &  
\ion{C}{iv}          &  1549.5  &    5087.9  &  $2.291 \pm 0.007$  &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6295.6  &                     &     \\
IVS B0431$-$642 &  04 31 28.1028  &  $-$64 06 31.366  &  NTT  &  
\ion{Si}{iv}         &  1398.3  &    4094.3  & $1.9263 \pm 0.0023$ &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4527.8  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5579.3  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    8209.5  &                     &     \\
IVS B0511$-$203 &  05 13 42.8583  &  $-$20 16 11.487  &  NTT  &  
\ion{C}{iv}          &  1549.5  &    3861.4  &  $1.487 \pm 0.004$  &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    4732.5  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6974.2  &                     &     \\
IVS B0521$-$403 &  05 22 54.1151  &  $-$40 20 30.941  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4549.7  &  $1.380 \pm 0.004$  &  *   \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6652.6  &                     &     \\
IVS B0530$-$484 &  05 31 58.6151  &  $-$48 27 35.972  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    5073.2  & $0.8116 \pm 0.0003$ &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6750.4  &                     &     \\
IVS B0538$-$562 &  05 39 42.3928  &  $-$56 12 49.967  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4236.8  &  $1.224 \pm 0.004$  &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6239.5  &                     &     \\
IVS B0550$-$453 &  05 52 10.0402  &  $-$45 22 24.671  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    5039.0  & $0.8011 \pm 0.0004$ & *    \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    6165.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6710.6  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6971.9  &                     &     \\
              &                 &                   &       &  H$\epsilon$          &  3970.1  &    7144.7  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    7394.8  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    7825.8  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    8757.9  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    8930.9  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &  [9015.2]  &                     &     \\
IVS B0606$-$025 &  06 09 28.5116  &  $-$02 30 52.931  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4588.7  & $0.6362 \pm 0.0010$ &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6091.0  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    8111.8  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8188.9  &                     &     \\
IVS B0619$-$468 &  06 21 19.4363  &  $-$46 49 58.438  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4214.9  & $1.2105 \pm 0.0023$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6195.5  &                     &     \\
IVS B0704$-$231 &  07 06 33.5180  &  $-$23 11 37.846  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4742.3  & $0.6918 \pm 0.0006$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3345.4  &    5655.5  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5790.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6300.7  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6544.0  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &    6707.2  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    7361.9  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4363.2  &    7378.9  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    8233.0  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    8384.9  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8466.4  &                     &     \\
IVS B0705$-$412 &  07 06 43.0598  &  $-$41 22 23.785  &  NTT  &  
\ion{C}{iv}          &  1549.5  &    4007.5  & $1.5868 \pm 0.0021$ &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &    4239.8  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    4930.9  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7259.6  &                     &     \\
IVS B0722$-$068 &  07 24 29.1437  &  $-$06 58 07.734  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4161.5  & $0.4871 \pm 0.0004$ &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    6458.1  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    7231.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    7444.2  &                     &     \\
IVS B0727$-$365 &  07 29 05.4122  &  $-$36 39 45.244  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4497.6  & $0.6027 \pm 0.0011$ &  *   \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5487.2  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    5962.0  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6190.9  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &    6349.5  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    6977.1  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    7811.6  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    7937.4  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8013.7  &                     &     \\
IVS B0734$-$044 &  07 36 33.6271  &  $-$04 33 11.859  &  NTT  &  
\ion{C}{iv}          &  1549.5  &    3888.9  & $1.5117 \pm 0.0027$ &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    4787.5  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7047.3  &                     &     \\
IVS B0748$-$069 &  07 50 47.1484  &  $-$07 06 04.025  &  NTT  &  
\ion{Si}{iv}         &  1398.3  &    3865.6  & $1.7624 \pm 0.0023$ &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4284.0  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5263.8  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &  [7764.0]  &                     &     \\
IVS B0804$-$267 &  08 06 12.7225  &  $-$26 52 33.308  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4257.6  & $1.2302 \pm 0.0004$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6243.3  &                     &     \\
IVS B0812$-$252 &  08 14 55.1299  &  $-$25 21 43.924  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    5086.7  & $0.8167 \pm 0.0002$ &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [7903.2]  &                     &     \\
IVS B0814$-$029 &  08 17 27.4860  &  $-$03 07 37.311  &  NTT  &  
\ion{Si}{iv}         &  1398.3  &  [3897.6]  & $1.7748 \pm 0.0028$ &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4301.3  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5286.2  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7781.0  &                     &     \\
IVS B0838$-$573 &  08 40 09.0201  &  $-$57 32 02.320  &  NTT  &  
\ion{C}{iv}          &  1549.5  &    3764.9  & $1.4264 \pm 0.0017$ &  *   \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &  [3999.0]  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    4627.8  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6789.3  &                     &     \\
IVS B0845$-$837 &  08 40 09.6134  &  $-$83 54 32.576  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4854.9  & $0.7344 \pm 0.0005$ &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    7115.5  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [7536.3]  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    8436.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &  [8600.5]  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8678.8  &                     &     \\
IVS B0855$-$716 &  08 55 11.7699  &  $-$71 49 06.457  &  NTT  &  
\ion{Si}{iv}         &  1398.3  &  [4000.6]  &  $1.856 \pm 0.003$  &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4431.3  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5438.2  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    8001.2  &                     &     \\
IVS B0858$-$313 &  09 00 44.2942  &  $-$31 31 28.577  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4064.7  & $0.4528 \pm 0.0008$ &  *   \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    7070.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    7271.2  &                     &     \\
IVS B0905$-$202 &  09 07 54.0404  &  $-$20 26 49.475  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    5337.4  &  $0.906 \pm 0.003$  &  S  \\
IVS B0917$-$354 &  09 19 06.8892  &  $-$35 38 27.040  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    3861.0  & $0.3823 \pm 0.0013$ &  *   \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    5670.2  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    6000.4  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    6735.1  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &  [6941.9]  &                     &     \\
IVS B0922$-$202 &  09 25 11.9473  &  $-$20 27 35.610  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    3975.0  & $1.0844 \pm 0.0019$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    5841.3  &                     &     \\
IVS B0937$-$187 &  09 39 21.2577  &  $-$18 58 05.738  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4532.4  & $0.6207 \pm 0.0014$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &  [5559.1]  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    7051.4  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    7893.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    8022.0  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8104.4  &                     &     \\
IVS B1006$-$093 &  10 08 43.8653  &  $-$09 33 23.359  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4247.5  & $1.2255 \pm 0.0003$ & *    \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6231.9  &                     &     \\
IVS B1020$-$045 &  10 22 44.1124  &  $-$04 43 36.451  &  NTT  &  Ly$\beta$            
&  1025.7  &  [3730.5]  &  $2.624 \pm 0.005$  &     \\
              &                 &                   &       &  Ly$\alpha$           &  1215.7  &    4399.8  &                     &     \\
              &                 &                   &       &  \ion{N}{v}           &  1240.1  &  [4483.9]  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    5086.0  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5605.7  &                     &     \\
              &                 &                   &       &  \ion{Si}{iii}]       &  1890.0  &    6845.5  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &  [6924.0]  &                     &     \\
IVS B1044$-$512 &  10 46 38.9030  &  $-$51 30 11.063  &  NTT  &  
Ly$\alpha$           
&  1215.7  &    4508.6  &  $2.698 \pm 0.006$  &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &  [5194.1]  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5723.6  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    7043.7  &                     &     \\
IVS B1046$-$463 &  10 48 18.0083  &  $-$46 39 17.458  &  NTT  &  
\ion{N}{v}           
&  1240.1  &  [3738.9]  & $2.0129 \pm 0.0010$ &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    4216.5  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4668.8  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5746.6  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    8433.7  &                     &     \\
IVS B1115$-$111 & 11 17 34.0736   & $-$11 23 50.717   &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    3753.9  & $0.9667 \pm 0.0006$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    5512.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    7326.5  &                     &     \\
              &                 &                   &       &  H$\epsilon$          &  3970.1  &    7805.2  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    8063.8  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [8571.0]  &                     &     \\
IVS B1145$-$478 &  11 48 15.6570  &  $-$48 05 38.431  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    4437.8  &  $1.328 \pm 0.003$  &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6527.6  &                     &     \\
IVS B1219$-$457 &  12 21 46.7644  &  $-$45 59 06.392  &  GS   &  
[\ion{Ne}{iv}]       &  2423.8  &    4971.1  & $1.052 \pm 0.001$ & *  \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    5744.9  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    7033.7  &                     &     \\
IVS B1228$-$352 &  12 31 16.5421  &  $-$35 33 18.916  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4993.7  & $0.7847 \pm 0.0006$ &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    7753.8  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    8676.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &  [8834.8]  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    8933.0  &                     &     \\
IVS B1229$-$123 &  12 31 50.2657  &  $-$12 36 37.056  &  NTT  &  
Ly$\alpha$           
&  1215.7  &    3819.6  &  $2.115 \pm 0.009$  &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4816.8  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5926.5  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    8696.5  &                     &     \\
IVS B1236$-$381 &  12 38 52.7315  &  $-$38 25 56.991  &  NTT  &  
\ion{C}{iv}          &  1549.5  &    3870.1  & $1.4974 \pm 0.0010$ &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &  [4099.7]  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    4763.4  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6996.6  &                     &     \\
IVS B1320$-$385 &  13 23 04.1483  &  $-$38 49 00.671  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4977.5  & $2.2127 \pm 0.0005$ &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6132.9  &                     &     \\
IVS B1418$-$481 &  14 21 38.6465  &  $-$48 20 22.796  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4409.9  &  $1.851 \pm 0.005$  &  *  \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5450.2  &                     &     \\
IVS B1520$-$334 &  15 23 54.0398  &  $-$33 38 45.236  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    4575.5  & $0.6343 \pm 0.0002$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5600.2  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6323.2  &                     &     \\
              &                 &                   &       &  H$\zeta$             &  3889.0  &    6357.6  &                     &     \\
              &                 &                   &       &  H$\epsilon$          &  3970.1  &    6485.8  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    6705.9  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    7094.1  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4363.2  &    7127.5  &                     &     \\
IVS B1531$-$225 &  15 34 22.8012  &  $-$22 43 57.629  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5546.9  &  $0.981 \pm 0.002$  &  S  \\
IVS B1540$-$828 &  15 50 59.1404  &  $-$82 58 06.838  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4243.7  & $1.7383 \pm 0.0006$ &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5226.1  &                     &     \\
              &                 &                   &       &  \ion{C}{ii}]         &  2326.9  &    6368.2  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iv}]       &  2423.8  &    6640.0  &                     &     \\
IVS B1541$-$230 &  15 44 14.1780  &  $-$23 12 01.347  &  GS   &  
Ly$\alpha$           
&  1215.7  &    4462.0  &  $2.664 \pm 0.004$  &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5668.6  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6989.8  &                     &     \\
IVS B1545$-$760 &  15 52 20.4427  &  $-$76 14 46.933  &  GS   &  
[\ion{O}{ii}]        &  3726.8  &    4575.9  & $0.2273 \pm 0.0002$ &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &  [4752.5]  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [5338.1]  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    5965.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    6085.6  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    6144.4  &                     &     \\
IVS B1558$-$072 &  16 00 56.4765  &  $-$07 22 05.224  &  GS   &  
\ion{Si}{iv}         &  1398.3  &    4197.6  & $2.0016 \pm 0.0002$ & *    \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4650.3  &                     &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &  [4921.0]  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5729.7  &                     &     \\
IVS B1606$-$742 &  16 12 33.8838  &  $-$74 23 40.137  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    4603.3  & $0.6453 \pm 0.0005$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5640.8  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6131.4  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6365.3  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [7155.8]  &                     &     \\
IVS B1621+058   &  16 24 07.7338  &  +05 43 24.244    &  GS   &  \ion{C}{iii}]        &  1908.7  &  4821.7  & $1.5273 \pm 0.0012$ &     \\
%              &                 &                   &       &  \ion{C}{ii}]         &  2326.9  &  [5874.7]  &                     &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7079.5  &                     &     \\
IVS B1628$-$771 &  16 36 02.9612  &  $-$77 13 34.420  &  GS   &  
[\ion{O}{ii}]        &  3726.8  &    5072.3  & $0.3605 \pm 0.0001$ &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    5263.6  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    6612.8  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    6746.2  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    6811.3  &                     &     \\
IVS B1643+007   &  16 46 06.9722  &  +00 42 27.279    &  GS   &  
\ion{C}{iii}]        &  1908.7  &    4530.0  & $1.3726 \pm 0.0008$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6640.9  &                     &     \\
IVS B1700$-$577 &  17 04 18.0630  & $-$57 51 01.604   &  GS   &  
[\ion{Ne}{v}]        &  3425.5  &  [4738.9]  & $0.3833 \pm 0.0001$ &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    5154.0  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    5352.7  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &  [5488.7]  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &  [5666.0]  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [6017.0]  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4363.2  &    6034.0  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    6726.3  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    6859.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    6927.0  &                     &     \\
IVS B1701$-$132 &  17 04 05.0868  &  $-$13 16 34.234  &  GS   &  Ly$\alpha$         &  1215.7  &   [4254.8] & $2.4916 \pm 0.0010$ &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5408.7  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6666.3  &                     &     \\
IVS B1712+530   &  17 13 49.8706  &  +53 00 32.790    &  GN   &  
\ion{Si}{iv}         &  1398.3  &    4529.4  &  $2.233 \pm 0.003$  & *   \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    4996.9  &                     &     \\
              &                 &                   &       &  \ion{Si}{iii}]       &  1890.0  &    6116.1  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6166.3  &                     &     \\
IVS B1717$-$618 &  17 21 39.0167  &  $-$61 54 43.020  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    4643.4  & $0.6579 \pm 0.0002$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5679.4  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6177.1  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6412.8  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &  [7216.1]  &                     &     \\
IVS B1800$-$709 &  18 06 23.6852  &  $-$70 58 28.762  &  GS   &  
\ion{C}{iii}]        &  1908.7  &  [4398.4]  & $1.303 \pm 0.001$   &  S  \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6449.3  &                     &     \\
IVS B1810$-$745 &  18 16 40.0762  &  $-$74 29 07.343  &  GS   &  
\ion{C}{iv}          &  1549.5  &    5035.6  &  $2.256 \pm 0.006$  &  *   \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6224.7  &                     &     \\
IVS B1813$-$497 &  18 16 55.9942  &  $-$49 43 44.671  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4176.9  & $1.697 \pm 0.002$ &  *   \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5151.2  &                     &     \\
IVS B1905$-$252 &  19 08 48.4392  &  $-$25 09 29.373  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4095.7  & $1.6434 \pm 0.0003$ &  *   \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5045.9  &                     &     \\
IVS B1905$-$794 &  19 13 33.2602  &  $-$79 20 14.810  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5720.7  &  $1.043 \pm 0.001$  &  S  \\
IVS B1939$-$316 &  19 42 40.9140  &  $-$31 30 14.609  &  GS   &  
\ion{C}{iii}]        &  1908.7  &    4927.5  & $1.5818 \pm 0.0002$ &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7229.2  &                     &     \\
IVS B1941$-$372 &  19 44 57.8355  &  $-$37 07 09.874  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4396.2  &  $1.840 \pm 0.002$  &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &  [4669.8]  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5424.5  &                     &     \\
IVS B1957$-$423 &  20 00 56.7918  &  $-$42 14 46.269  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5575.9  & $0.9889 \pm 0.0025$ & *   \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    6804.5  &                     &     \\
IVS B2029$-$215 &  20 32 54.3154  &  $-$21 25 15.756  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5241.0  & $0.8722 \pm 0.0004$ & *    \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6978.9  &                     &     \\
IVS B2036$-$034 &  20 39 09.9852  &  $-$03 17 14.411  &  GS   &  
\ion{C}{iii}]        &  1908.7  &  [4872.3]  & $1.551 \pm 0.002$   &  S *  \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7142.6  &                     &     \\
IVS B2039$-$078 &  20 42 04.9182  &  $-$07 42 37.845  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5727.0  &  $1.045 \pm 0.001$  &  S  \\
IVS B2044$-$188 &  20 47 37.6552  &  $-$18 41 41.352  &  GS   &  Ly$\beta$            
&  1025.7  &  [4128.5]  &  $3.002 \pm 0.004$  & *   \\
              &                 &                   &       &  Ly$\alpha$           &  1215.7  &    4873.8  &                     &     \\
              &                 &                   &       &  \ion{N}{v}           &  1240.1  &    4949.1  &                     &     \\
              &                 &                   &       &  \ion{Si}{ii}         &  1265.2  &  [5070.2]  &                     &     \\
              &                 &                   &       &  \ion{O}{i}/\ion{Si}{ii}  &  1305.4  &    5235.7  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &    5595.6  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    6187.7  &                     &     \\
IVS B2048$-$557 &  20 52 13.6851  &  $-$55 33 10.043  &  GS   &  
\ion{C}{iii}]        &  1908.7  &  [4771.4]  & $1.502 \pm 0.002$   &  S  \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7005.6  &                     &     \\
IVS B2051$-$204 &  20 54 22.0724  &  $-$20 16 16.819  &  GS   &  \ion{Mg}{ii}       &  2799.9  &    5577.8  &  $0.992 \pm 0.001$  &  S  \\
IVS B2107$-$553 &  21 11 12.1527  &  $-$55 08 06.172  &  GS   &  Ly$\alpha$         &  1215.7  &  [4141.2]  & $2.3965 \pm 0.0005$ &  *   \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &  [4756.3]  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5262.2  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6483.8  &                     &     \\
IVS B2118$-$037 &  21 20 48.4735  &  $-$03 30 28.929  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4207.2  & $1.7169 \pm 0.0017$ &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5188.9  &                     &     \\
IVS B2131$-$340 &  21 34 50.8245  &  $-$33 51 14.750  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4206.0  & $1.7150 \pm 0.0006$ &     \\
             &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5183.2  &                     &     \\
IVS B2131$-$690 &  21 35 49.8826  &  $-$68 48 33.925  &  GS   &  
\ion{C}{iii}]        &  1908.7  &    4688.6  &  $1.464 \pm 0.008$  &  *   \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    6922.2  &                     &     \\
IVS B2132$-$638 &  21 36 22.0749  &  $-$63 35 51.038  &  GS   &  
\ion{C}{iii}]        &  1908.7  &    4835.6  &  $1.537 \pm 0.004$  &  *    \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    7113.7  &                     &     \\
IVS B2137$-$644 &  21 41 46.4411  &  $-$64 11 14.476  &  GS   &  
[\ion{Ne}{v}]        &  3425.5  &  [6704.1]  & $0.959 \pm 0.003$   &  S  \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    5484.8  &                     &     \\
IVS B2155$-$475 &  21 58 40.2025  &  $-$47 19 26.552  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4238.6  & $1.7371 \pm 0.0017$ & *    \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5227.5  &                     &     \\
IVS B2157$-$255 &  21 59 50.7922  &  $-$25 16 52.176  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    4693.7  & $0.6757 \pm 0.0002$ &     \\
              &                 &                   &       &  [\ion{Ne}{v}]        &  3425.5  &    5738.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    6245.1  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    6481.8  &                     &     \\
IVS B2211+069   &  22 14 08.8615  &  +07 11 42.393    &  GN   &  
[\ion{O}{ii}]        &  3726.8  &    5373.0  & $0.4412 \pm 0.0004$  &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    7143.3  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    7212.7  &                     &     \\
              &                 &                   &       &  Mg b                 &  5175.0  &    7462.9  &                     &     \\
IVS B2225$-$694 &  22 29 00.1767  &  $-$69 10 30.274  &  GS   &  
\ion{Mg}{ii}         &  2799.9  &    5340.0  &  $0.907 \pm 0.001$  &  S  \\
IVS B2226$-$634 &  22 30 10.3381  &  $-$63 10 43.299  &  GS   &  
Ly$\alpha$           
&  1215.7  &    4111.8  & $2.3841 \pm 0.0010$ &     \\
              &                 &                   &       &  \ion{N}{v}           &  1240.1  &  [4191.8]  &                     &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &  [4730.4]  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5245.9  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    6459.9  &                     &     \\
IVS B2235$-$556 &  22 39 06.0344  &  $-$55 25 59.410  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4599.6  & $1.9706 \pm 0.0022$ &     \\
              &                 &                   &       &  \ion{He}{ii}         &  1640.4  &  [4874.0]  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5674.1  &                     &     \\
IVS B2243$-$081 &  22 45 49.0038  &  $-$07 55 19.381  &  GS   &  
\ion{C}{iv}          &  1549.5  &    4347.3  & $1.8069 \pm 0.0005$ &     \\
              &                 &                   &       &  \ion{Al}{iii}        &  1857.4  &    5214.0  &                     &     \\
              &                 &                   &       &  \ion{Si}{iii}]       &  1890.0  &    5307.0  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5357.4  &                     &     \\
IVS B2250+323   &  22 53 12.4997  &  +32 36 04.326    &  GN   &  
[\ion{O}{ii}]        &  3726.8  &    4686.3  & $0.2580 \pm 0.0004$ &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3868.7  &    4865.9  &                     &     \\
              &                 &                   &       &  [\ion{Ne}{iii}]      &  3967.4  &    4990.5  &                     &     \\
              &                 &                   &       &  H$\epsilon$          &  3971.2  &    5008.2  &                     &     \\
              &                 &                   &       &  H$\delta$            &  4101.7  &    5156.4  &                     &     \\
              &                 &                   &       &  H$\gamma$            &  4340.5  &    5462.4  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4363.2  &    5489.0  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    6114.6  &                     &    \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    6233.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    6294.9  &                     &     \\
IVS B2255$-$705 &  22 58 31.5632  &  $-$70 14 39.728  &  NTT  &  
\ion{C}{iii}]        &  1908.7  &    3956.9  &  $1.077 \pm 0.004$  &     \\
              &                 &                   &       &  \ion{Mg}{ii}         &  2799.9  &    5826.9  &                     &     \\
IVS B2300+386   &  23 03 04.0658  &  +38 53 48.365    &  GN   &  
\ion{C}{iv}          &  1549.5  &    4253.4  & $1.7462 \pm 0.0013$ &  *   \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    5244.2  &                     &     \\
IVS B2311+276   &  23 13 54.8539  &  +27 57 04.514    &  GN   &  
Ly$\alpha$           
&  1215.7  &  [4651.2]  &  $2.801 \pm 0.006$  &     \\
              &                 &                   &       &  \ion{Si}{iv}         &  1398.3  &  [5293.9]  &                     &     \\
              &                 &                   &       &  \ion{C}{iv}          &  1549.5  &    5880.7  &                     &     \\
              &                 &                   &       &  \ion{C}{iii}]        &  1908.7  &    7267.4  &                     &     \\
IVS B2313$-$182 &  23 15 48.1321  &  $-$18 00 40.251  &  NTT  &  
[\ion{O}{ii}]        &  3726.8  &    5270.3  & $0.4126 \pm 0.0013$ &  *   \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    7013.4  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    7080.2  &                     &     \\
              &                 &                   &       &  Ca K                 &  3934.8  &    5559.9  &                     &     \\
              &                 &                   &       &  Ca H                 &  3969.6  &    5586.6  &                     &     \\
IVS B2317$-$372 &  23 19 53.5643  &  $-$36 56 28.265  &  NTT  &  
\ion{Mg}{ii}         &  2799.9  &    4140.0  & $0.4805 \pm 0.0005$ &     \\
              &                 &                   &       &  [\ion{O}{ii}]        &  3726.8  &    5519.4  &                     &     \\
              &                 &                   &       &  H$\beta$             &  4861.3  &    7197.7  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  4958.9  &    7344.5  &                     &     \\
              &                 &                   &       &  [\ion{O}{iii}]       &  5006.8  &    7416.1  &                     &     \\
\enddata
\tablenotetext{a}{ICRF2 radio position}
\tablenotetext{b}{Telescope abbreviations: GN = Gemini North, GS = Gemini 
South, NTT = ESO New Technology Telescope}
\tablenotetext{c}{Square brackets indicate the line was not used for redshift determination}
\tablenotetext{d}{``S'' denotes a single-line redshift; * indicates a note in Section 3.1}
\end{deluxetable}

%\end{document}

% table_BL.tex for paper3; RWH 13jul16
\begin{deluxetable}{llllc}
\tablecaption{Probable BL Lac objects\label{BLL}}
\tablewidth{0pt}
\tablehead{
  \colhead{Source} &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec
(J2000)\tablenotemark{a}} & Telescope}
\startdata 
IVS B0019$-$261   & 00 21 32.5495 & $-$25 50 49.387 & GS \\ 
IVS B0138$-$381   & 01 40 36.8208 & $-$37 56 45.798 & NTT\\
IVS B0141+268     & 01 44 33.5538 & +27 05 03.119   & GN\\ 
IVS B0142$-$590   & 01 43 47.4305 & $-$58 45 51.375 & NTT\\ 
IVS B0258$-$170   & 03 01 16.6227 & $-$16 52 45.101 & GS\\ 
IVS B0839$-$357   & 08 41 21.6331 & $-$35 55 05.967 & NTT\\
IVS B0843$-$547   & 08 45 02.4822 & $-$54 58 08.545 & NTT\\
IVS B1029$-$854   & 10 26 34.3753 & $-$85 43 14.295 & NTT\\
IVS B1101$-$536   & 11 03 52.2217 & $-$53 57 00.697 & NTT\\
IVS B1304$-$427   & 13 07 37.9835 & $-$42 59 38.987 & NTT\\
IVS B1711$-$670   & 17 16 22.3365 & $-$67 06 24.119 & GS\\ 
IVS B2257+313     & 23 00 22.8374 & +31 37 04.405   & GN\\ 
IVS B2308+018     & 23 11 01.2929 & +02 05 05.327   & GN\\ 
IVS B2310+062     & 23 13 07.7015 & +06 28 38.847   & GN\\ 

\enddata
\tablenotetext{a}{ICRF2 radio position}
\end{deluxetable}

% table_fa.tex rwh 13jul16; 
\begin{deluxetable}{llllc}
\tablecaption{Objects with low signal-to-noise spectra\label{fa}}
%\label{fa}
\tablewidth{0pt}
\tablehead{
  \colhead{Source} &
\colhead{RA (J2000)\tablenotemark{a}} & \colhead{Dec
(J2000)\tablenotemark{a}} & Telescope }
\startdata
IVS B0002$-$350   &  00 05 05.9251 & $-$34 45 49.656 & NTT\\
IVS B0054$-$451   &  00 56 45.8532 & $-$44 51 02.141 & NTT, GS\\
%IVS B0054$-$451   &  00 56 45.8532 & $-$44 51 02.141 &  NTT\\
IVS B0059$-$628   &  01 01 14.9683 & $-$62 33 06.339 & GS\\
IVS B0131$-$795   &  01 31 48.8223 & $-$79 16 17.486 & NTT\\
IVS B0253$-$754   &  02 53 10.8817 & $-$75 13 16.686 & GS\\
IVS B0255+203     &  02 58 07.3094 &   +20 30 01.580 & GN\\ 
IVS B0302$-$063   &  03 05 00.5637 & $-$06 07 41.500 & GS\\
IVS B0312$-$512   &  03 14 25.7036 & $-$51 04 31.562 & GS\\
IVS B0545+221     &  05 48 03.8896 &   +22 10 35.593 & GN\\
IVS B1004$-$500   &  10 06 14.0093 & $-$50 18 13.471 & GS\\
IVS B1151$-$324   &  11 54 06.1664 & $-$32 42 42.983 & NTT\\
IVS B1517$-$385   &  15 20 40.4844 & $-$38 45 32.412 & GS\\
IVS B1532$-$473   &  15 35 52.2412 & $-$47 30 22.978 & GS\\
IVS B1650$-$157   &  16 53 34.2064 & $-$15 51 29.888 & GS\\
IVS B1653$-$612   &  16 57 49.0093 & $-$61 21 37.859 & GS\\
IVS B1732$-$598   &  17 36 30.8521 & $-$59 51 58.749 & GS\\
IVS B1830$-$589   &  18 34 27.4734 & $-$58 56 36.272 & GS\\
IVS B1914$-$412   &  19 18 16.0574 & $-$41 11 31.055 & GS\\
IVS B1935$-$452   &  19 39 30.0868 & $-$45 10 01.273 & GS\\
IVS B2009+795     &  20 07 13.1610 &   +79 42 11.336 & GN\\
IVS B2025$-$538   &  20 29 35.0553 & $-$53 39 07.295 & GS\\
IVS B2210+277     &  22 12 39.1030 &   +27 59 38.449 & GN\\

\enddata
\tablenotetext{a}{ICRF2 radio position}
\end{deluxetable}
